Domain walls and perturbation theory in high temperature gauge theory: SU(2) in 2+1 dimensions

We study the detailed properties of Z_2 domain walls in the deconfined high temperature phase of the d=2+1 SU(2) gauge theory. These walls are studied both by computer simulations of the lattice theory and by one-loop perturbative calculations. The latter are carried out both in the continuum and on the lattice. We find that leading order perturbation theory reproduces the detailed properties of these domain walls remarkably accurately even at temperatures where the effective dimensionless expansion parameter, g^2/T, is close to unity. The quantities studied include the surface tension, the action density profiles, roughening and the electric screening mass. It is only for the last quantity that we find an exception to the precocious success of perturbation theory. All this shows that, despite the presence of infrared divergences at higher orders, high-T perturbation theory can be an accurate calculational tool.

==> fig10a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1326 V
LTb
600 424 M
63 0 V
2034 0 R
-63 0 V
600 712 M
63 0 V
2034 0 R
-63 0 V
600 1000 M
63 0 V
2034 0 R
-63 0 V
600 1289 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
900 251 M
0 63 V
0 1263 R
0 -63 V
1199 251 M
0 63 V
0 1263 R
0 -63 V
1499 251 M
0 63 V
0 1263 R
0 -63 V
1798 251 M
0 63 V
0 1263 R
0 -63 V
2098 251 M
0 63 V
0 1263 R
0 -63 V
2397 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
900 583 D
961 585 D
1071 670 D
1339 804 D
1631 1044 D
2291 1446 D
900 571 M
0 24 V
869 571 M
62 0 V
-62 24 R
62 0 V
30 -30 R
0 41 V
930 565 M
62 0 V
-62 41 R
62 0 V
79 53 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
237 112 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
261 177 R
0 102 V
1600 993 M
62 0 V
-62 102 R
62 0 V
629 308 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
LT1
600 424 M
21 11 V
21 11 V
22 11 V
21 11 V
21 10 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 10 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 10 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 10 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 10 V
21 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 10 V
21 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 10 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 10 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 11 V
21 10 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 11 V
21 11 V
22 11 V
21 11 V
21 10 V
stroke
grestore
end
showpage
}
\put(1648,1677){\makebox(0,0){(a) \ $L_t = 2$}}
\put(1648,51){\makebox(0,0){\raisebox{-1.5em}{$1/\beta^{0.65}$}}}
\put(100,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){0.35}}
\put(2397,151){\makebox(0,0){0.3}}
\put(2098,151){\makebox(0,0){0.25}}
\put(1798,151){\makebox(0,0){0.2}}
\put(1499,151){\makebox(0,0){0.15}}
\put(1199,151){\makebox(0,0){0.1}}
\put(900,151){\makebox(0,0){0.05}}
\put(600,151){\makebox(0,0){0}}
\put(540,1577){\makebox(0,0)[r]{8}}
\put(540,1289){\makebox(0,0)[r]{7.5}}
\put(540,1000){\makebox(0,0)[r]{7}}
\put(540,712){\makebox(0,0)[r]{6.5}}
\put(540,424){\makebox(0,0)[r]{6}}
\end{picture}


==> fig10b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 417 M
63 0 V
2034 0 R
-63 0 V
600 583 M
63 0 V
2034 0 R
-63 0 V
600 748 M
63 0 V
2034 0 R
-63 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1080 M
63 0 V
2034 0 R
-63 0 V
600 1246 M
63 0 V
2034 0 R
-63 0 V
600 1411 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
900 251 M
0 63 V
0 1263 R
0 -63 V
1199 251 M
0 63 V
0 1263 R
0 -63 V
1499 251 M
0 63 V
0 1263 R
0 -63 V
1798 251 M
0 63 V
0 1263 R
0 -63 V
2098 251 M
0 63 V
0 1263 R
0 -63 V
2397 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
879 593 D
961 604 D
1169 681 D
1393 872 D
1919 1356 D
879 561 M
0 65 V
848 561 M
62 0 V
-62 65 R
62 0 V
51 -64 R
0 83 V
930 562 M
62 0 V
-62 83 R
62 0 V
177 -43 R
0 158 V
1138 602 M
62 0 V
-62 158 R
62 0 V
193 16 R
0 193 V
1362 776 M
62 0 V
-62 193 R
62 0 V
495 249 R
0 276 V
-31 -276 R
62 0 V
-62 276 R
62 0 V
LT1
600 392 M
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
22 13 V
21 14 V
21 14 V
21 13 V
21 14 V
21 14 V
22 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
22 13 V
21 14 V
21 14 V
21 14 V
21 13 V
21 14 V
22 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
22 13 V
21 14 V
21 14 V
21 14 V
21 13 V
21 14 V
22 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
21 13 V
22 14 V
21 14 V
21 13 V
21 14 V
21 14 V
22 14 V
21 13 V
21 14 V
21 14 V
21 13 V
21 14 V
22 14 V
13 8 V
stroke
grestore
end
showpage
}
\put(1648,1677){\makebox(0,0){(b) \ $L_t = 3$}}
\put(1648,51){\makebox(0,0){\raisebox{-1.5em}{$1/\beta^{0.65}$}}}
\put(100,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){0.35}}
\put(2397,151){\makebox(0,0){0.3}}
\put(2098,151){\makebox(0,0){0.25}}
\put(1798,151){\makebox(0,0){0.2}}
\put(1499,151){\makebox(0,0){0.15}}
\put(1199,151){\makebox(0,0){0.1}}
\put(900,151){\makebox(0,0){0.05}}
\put(600,151){\makebox(0,0){0}}
\put(540,1577){\makebox(0,0)[r]{7.2}}
\put(540,1411){\makebox(0,0)[r]{7}}
\put(540,1246){\makebox(0,0)[r]{6.8}}
\put(540,1080){\makebox(0,0)[r]{6.6}}
\put(540,914){\makebox(0,0)[r]{6.4}}
\put(540,748){\makebox(0,0)[r]{6.2}}
\put(540,583){\makebox(0,0)[r]{6}}
\put(540,417){\makebox(0,0)[r]{5.8}}
\put(540,251){\makebox(0,0)[r]{5.6}}
\end{picture}


==> fig10c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 384 M
63 0 V
2034 0 R
-63 0 V
600 516 M
63 0 V
2034 0 R
-63 0 V
600 649 M
63 0 V
2034 0 R
-63 0 V
600 781 M
63 0 V
2034 0 R
-63 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1047 M
63 0 V
2034 0 R
-63 0 V
600 1179 M
63 0 V
2034 0 R
-63 0 V
600 1312 M
63 0 V
2034 0 R
-63 0 V
600 1444 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
1019 251 M
0 63 V
0 1263 R
0 -63 V
1439 251 M
0 63 V
0 1263 R
0 -63 V
1858 251 M
0 63 V
0 1263 R
0 -63 V
2278 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
1020 729 D
1259 840 D
1521 1107 D
2122 1394 D
1020 657 M
0 145 V
989 657 M
62 0 V
989 802 M
62 0 V
208 -47 R
0 170 V
1228 755 M
62 0 V
-62 170 R
62 0 V
231 89 R
0 186 V
-31 -186 R
62 0 V
-62 186 R
62 0 V
570 94 R
0 200 V
-31 -200 R
62 0 V
-62 200 R
62 0 V
LT1
600 470 M
21 13 V
21 13 V
22 13 V
21 14 V
21 13 V
21 13 V
21 13 V
21 13 V
22 14 V
21 13 V
21 13 V
21 13 V
21 14 V
22 13 V
21 13 V
21 13 V
21 13 V
21 14 V
21 13 V
22 13 V
21 13 V
21 13 V
21 14 V
21 13 V
22 13 V
21 13 V
21 13 V
21 14 V
21 13 V
21 13 V
22 13 V
21 14 V
21 13 V
21 13 V
21 13 V
22 13 V
21 14 V
21 13 V
21 13 V
21 13 V
21 13 V
22 14 V
21 13 V
21 13 V
21 13 V
21 13 V
22 14 V
21 13 V
21 13 V
21 13 V
21 13 V
21 14 V
22 13 V
21 13 V
21 13 V
21 14 V
21 13 V
22 13 V
21 13 V
21 13 V
21 14 V
21 13 V
21 13 V
22 13 V
21 13 V
21 14 V
21 13 V
21 13 V
22 13 V
21 13 V
21 14 V
21 13 V
21 13 V
21 13 V
22 14 V
21 13 V
21 13 V
21 13 V
21 13 V
22 14 V
21 13 V
21 13 V
21 13 V
17 11 V
stroke
grestore
end
showpage
}
\put(1648,1677){\makebox(0,0){(c) \ $L_t = 4$}}
\put(1648,51){\makebox(0,0){\raisebox{-1.5em}{$1/\beta^{0.65}$}}}
\put(100,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){0.25}}
\put(2278,151){\makebox(0,0){0.2}}
\put(1858,151){\makebox(0,0){0.15}}
\put(1439,151){\makebox(0,0){0.1}}
\put(1019,151){\makebox(0,0){0.05}}
\put(600,151){\makebox(0,0){0}}
\put(540,1577){\makebox(0,0)[r]{7}}
\put(540,1444){\makebox(0,0)[r]{6.8}}
\put(540,1312){\makebox(0,0)[r]{6.6}}
\put(540,1179){\makebox(0,0)[r]{6.4}}
\put(540,1047){\makebox(0,0)[r]{6.2}}
\put(540,914){\makebox(0,0)[r]{6}}
\put(540,781){\makebox(0,0)[r]{5.8}}
\put(540,649){\makebox(0,0)[r]{5.6}}
\put(540,516){\makebox(0,0)[r]{5.4}}
\put(540,384){\makebox(0,0)[r]{5.2}}
\put(540,251){\makebox(0,0)[r]{5}}
\end{picture}


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 412 M
63 0 V
1673 0 R
-63 0 V
600 573 M
63 0 V
1673 0 R
-63 0 V
600 735 M
63 0 V
1673 0 R
-63 0 V
600 896 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1218 M
63 0 V
1673 0 R
-63 0 V
600 1379 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
817 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1251 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1685 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2119 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1034 1142 D
1251 1123 D
1468 1128 D
1902 1119 D
1034 1139 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
186 -35 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
186 -28 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
403 -60 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
LT1
600 1057 M
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
stroke
grestore
end
showpage
}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$L_t$}}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}/\alpha$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){8}}
\put(2119,151){\makebox(0,0){7}}
\put(1902,151){\makebox(0,0){6}}
\put(1685,151){\makebox(0,0){5}}
\put(1468,151){\makebox(0,0){4}}
\put(1251,151){\makebox(0,0){3}}
\put(1034,151){\makebox(0,0){2}}
\put(817,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,1379){\makebox(0,0)[r]{1.4}}
\put(540,1218){\makebox(0,0)[r]{1.2}}
\put(540,1057){\makebox(0,0)[r]{1}}
\put(540,896){\makebox(0,0)[r]{0.8}}
\put(540,735){\makebox(0,0)[r]{0.6}}
\put(540,573){\makebox(0,0)[r]{0.4}}
\put(540,412){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig12a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1058 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1179 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
600 251 M
33 74 V
58 132 V
58 124 V
57 115 V
58 103 V
58 88 V
58 75 V
58 62 V
58 50 V
58 39 V
57 30 V
58 22 V
58 17 V
58 12 V
58 9 V
58 6 V
58 5 V
58 3 V
57 2 V
58 1 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 0 V
LT1
600 251 M
58 140 V
58 136 V
58 129 V
57 117 V
58 103 V
58 87 V
58 73 V
58 58 V
58 46 V
58 35 V
58 25 V
57 19 V
58 13 V
58 10 V
58 6 V
58 4 V
58 3 V
58 1 V
57 2 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(a) \  $L_t=2$, \  $\beta=50$}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$z$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\langle P\rangle$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){30}}
\put(2047,151){\makebox(0,0){25}}
\put(1757,151){\makebox(0,0){20}}
\put(1468,151){\makebox(0,0){15}}
\put(1179,151){\makebox(0,0){10}}
\put(889,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1259){\makebox(0,0)[r]{1}}
\put(540,1058){\makebox(0,0)[r]{0.8}}
\put(540,856){\makebox(0,0)[r]{0.6}}
\put(540,654){\makebox(0,0)[r]{0.4}}
\put(540,453){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig12b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1058 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
817 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1251 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1685 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2119 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
600 251 M
23 52 V
44 96 V
43 93 V
44 90 V
43 84 V
43 79 V
44 71 V
43 65 V
44 58 V
43 51 V
43 44 V
44 37 V
43 32 V
44 27 V
43 22 V
43 19 V
44 15 V
43 12 V
44 9 V
43 8 V
43 6 V
44 4 V
43 4 V
44 3 V
43 2 V
43 1 V
44 1 V
43 1 V
44 1 V
43 1 V
43 0 V
44 0 V
43 0 V
44 1 V
43 0 V
43 0 V
44 0 V
43 0 V
44 0 V
43 0 V
LT1
600 251 M
43 99 V
44 98 V
43 95 V
44 91 V
43 85 V
43 78 V
44 72 V
43 63 V
44 57 V
43 49 V
43 41 V
44 36 V
43 29 V
44 25 V
43 19 V
43 16 V
44 13 V
43 10 V
44 8 V
43 6 V
43 5 V
44 3 V
43 3 V
44 2 V
43 1 V
43 2 V
44 0 V
43 1 V
44 0 V
43 1 V
43 0 V
44 0 V
43 0 V
44 0 V
43 0 V
43 0 V
44 0 V
43 0 V
44 0 V
43 0 V
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(b) \  $L_t=2$, \  $\beta=100$}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$z$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\langle P\rangle$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){40}}
\put(2119,151){\makebox(0,0){35}}
\put(1902,151){\makebox(0,0){30}}
\put(1685,151){\makebox(0,0){25}}
\put(1468,151){\makebox(0,0){20}}
\put(1251,151){\makebox(0,0){15}}
\put(1034,151){\makebox(0,0){10}}
\put(817,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1259){\makebox(0,0)[r]{1}}
\put(540,1058){\makebox(0,0)[r]{0.8}}
\put(540,856){\makebox(0,0)[r]{0.6}}
\put(540,654){\makebox(0,0)[r]{0.4}}
\put(540,453){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1047 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
623 413 M
47 1 V
47 5 V
47 9 V
47 11 V
47 15 V
47 17 V
47 19 V
47 22 V
47 24 V
47 25 V
47 26 V
47 27 V
47 28 V
47 27 V
47 28 V
47 27 V
47 26 V
47 26 V
47 25 V
46 23 V
47 22 V
47 21 V
47 19 V
47 19 V
47 16 V
47 15 V
47 14 V
47 12 V
47 11 V
47 10 V
47 9 V
47 8 V
47 7 V
47 6 V
47 6 V
47 4 V
47 4 V
47 4 V
47 3 V
46 2 V
47 2 V
47 2 V
47 1 V
47 1 V
47 1 V
47 1 V
47 1 V
47 0 V
47 1 V
47 0 V
47 0 V
47 0 V
47 1 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
LT1
3174 1946 D
647 424 D
694 432 D
741 437 D
788 454 D
835 467 D
882 487 D
929 507 D
976 528 D
1023 545 D
1070 571 D
1116 599 D
1163 629 D
1210 656 D
1257 686 D
1304 718 D
1351 746 D
1398 771 D
1445 795 D
1492 820 D
1539 844 D
1586 861 D
1633 882 D
1680 899 D
1727 923 D
1774 934 D
1821 948 D
1868 961 D
1915 969 D
1962 983 D
2009 995 D
2055 998 D
2102 1004 D
2149 1011 D
2196 1009 D
2243 1020 D
2290 1024 D
2337 1027 D
2384 1034 D
2431 1037 D
2478 1041 D
2525 1039 D
2572 1035 D
2619 1039 D
2666 1042 D
2713 1044 D
2760 1044 D
2807 1050 D
2854 1045 D
2901 1046 D
2948 1046 D
2994 1048 D
3041 1050 D
3088 1050 D
3135 1056 D
3182 1053 D
3229 1047 D
3276 1054 D
3323 1050 D
3370 1048 D
3417 1051 D
LT1
623 1999 M
47 -2 V
47 -8 V
47 -12 V
47 -18 V
47 -21 V
47 -26 V
47 -29 V
47 -33 V
47 -35 V
47 -38 V
47 -39 V
47 -41 V
47 -41 V
47 -42 V
47 -41 V
47 -40 V
47 -40 V
47 -39 V
47 -37 V
46 -35 V
47 -33 V
47 -31 V
47 -29 V
47 -28 V
47 -25 V
47 -22 V
47 -21 V
47 -18 V
47 -17 V
47 -15 V
47 -13 V
47 -12 V
47 -10 V
47 -10 V
47 -8 V
47 -7 V
47 -6 V
47 -5 V
47 -4 V
46 -4 V
47 -3 V
47 -3 V
47 -2 V
47 -1 V
47 -2 V
47 -1 V
47 -1 V
47 -1 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
LT3
3174 1846 A
647 1972 A
694 1956 A
741 1950 A
788 1925 A
835 1904 A
882 1885 A
929 1847 A
976 1817 A
1023 1784 A
1070 1742 A
1116 1704 A
1163 1676 A
1210 1635 A
1257 1596 A
1304 1556 A
1351 1520 A
1398 1475 A
1445 1442 A
1492 1400 A
1539 1373 A
1586 1347 A
1633 1308 A
1680 1285 A
1727 1265 A
1774 1231 A
1821 1205 A
1868 1189 A
1915 1172 A
1962 1161 A
2009 1140 A
2055 1129 A
2102 1114 A
2149 1103 A
2196 1096 A
2243 1090 A
2290 1081 A
2337 1077 A
2384 1075 A
2431 1081 A
2478 1071 A
2525 1066 A
2572 1059 A
2619 1059 A
2666 1059 A
2713 1058 A
2760 1057 A
2807 1060 A
2854 1061 A
2901 1050 A
2948 1053 A
2994 1052 A
3041 1059 A
3088 1049 A
3135 1058 A
3182 1060 A
3229 1053 A
3276 1053 A
3323 1054 A
3370 1051 A
3417 1055 A
LT2
623 1365 M
47 -1 V
47 -3 V
47 -4 V
47 -6 V
47 -7 V
47 -8 V
47 -10 V
47 -11 V
47 -12 V
47 -12 V
47 -13 V
47 -14 V
47 -14 V
47 -14 V
47 -13 V
47 -14 V
47 -13 V
47 -13 V
47 -12 V
46 -12 V
47 -11 V
47 -11 V
47 -9 V
47 -9 V
47 -9 V
47 -7 V
47 -7 V
47 -6 V
47 -6 V
47 -5 V
47 -4 V
47 -4 V
47 -4 V
47 -3 V
47 -2 V
47 -3 V
47 -2 V
47 -1 V
47 -2 V
46 -1 V
47 -1 V
47 -1 V
47 -1 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
LT5
3174 1746 B
647 1385 B
694 1381 B
741 1373 B
788 1367 B
835 1366 B
882 1360 B
929 1347 B
976 1340 B
1023 1319 B
1070 1310 B
1116 1297 B
1163 1277 B
1210 1273 B
1257 1263 B
1304 1248 B
1351 1233 B
1398 1223 B
1445 1208 B
1492 1193 B
1539 1182 B
1586 1172 B
1633 1156 B
1680 1149 B
1727 1143 B
1774 1134 B
1821 1119 B
1868 1108 B
1915 1105 B
1962 1101 B
2009 1094 B
2055 1090 B
2102 1082 B
2149 1076 B
2196 1073 B
2243 1067 B
2290 1063 B
2337 1058 B
2384 1065 B
2431 1062 B
2478 1061 B
2525 1064 B
2572 1052 B
2619 1046 B
2666 1055 B
2713 1056 B
2760 1052 B
2807 1052 B
2854 1056 B
2901 1052 B
2948 1050 B
2994 1055 B
3041 1051 B
3088 1053 B
3135 1054 B
3182 1054 B
3229 1054 B
3276 1052 B
3323 1050 B
3370 1049 B
3417 1055 B
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$\Delta s_{ty}$}}
\put(3054,1846){\makebox(0,0)[r]{$\Delta s_{tz}$}}
\put(3054,1946){\makebox(0,0)[r]{$\Delta s_{yz}$}}
\put(2008,51){\makebox(0,0){\raisebox{-1.5em}{$z$}}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\beta\Delta s_{\rm plaq}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){60}}
\put(2948,151){\makebox(0,0){50}}
\put(2478,151){\makebox(0,0){40}}
\put(2009,151){\makebox(0,0){30}}
\put(1539,151){\makebox(0,0){20}}
\put(1070,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.02}}
\put(540,1844){\makebox(0,0)[r]{0.015}}
\put(540,1578){\makebox(0,0)[r]{0.01}}
\put(540,1313){\makebox(0,0)[r]{0.005}}
\put(540,1047){\makebox(0,0)[r]{0}}
\put(540,782){\makebox(0,0)[r]{-0.005}}
\put(540,516){\makebox(0,0)[r]{-0.01}}
\put(540,251){\makebox(0,0)[r]{-0.015}}
\end{picture}


==> fig14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3239,1943)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 485 M
63 0 V
2393 0 R
-63 0 V
600 720 M
63 0 V
2393 0 R
-63 0 V
600 954 M
63 0 V
2393 0 R
-63 0 V
600 1189 M
63 0 V
2393 0 R
-63 0 V
600 1423 M
63 0 V
2393 0 R
-63 0 V
600 1658 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
907 251 M
0 63 V
0 1578 R
0 -63 V
1214 251 M
0 63 V
0 1578 R
0 -63 V
1521 251 M
0 63 V
0 1578 R
0 -63 V
1828 251 M
0 63 V
0 1578 R
0 -63 V
2135 251 M
0 63 V
0 1578 R
0 -63 V
2442 251 M
0 63 V
0 1578 R
0 -63 V
2749 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
2562 1247 D
2519 1705 D
2039 1613 D
1559 1495 D
1080 1267 D
888 1134 D
734 861 D
2502 1247 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
-163 443 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
2039 1591 M
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
1559 1477 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
1080 1262 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
888 1127 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
734 853 M
0 15 V
703 853 M
62 0 V
-62 15 R
62 0 V
LT1
2562 1147 A
2039 1461 A
1559 1340 A
1079 1189 A
887 1009 A
731 791 A
2502 1147 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
-643 315 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1559 1312 M
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
1079 1173 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
887 987 M
0 44 V
856 987 M
62 0 V
-62 44 R
62 0 V
731 785 M
0 12 V
700 785 M
62 0 V
-62 12 R
62 0 V
LT2
2562 1047 B
1559 1305 B
1079 1110 B
887 939 B
732 704 B
2502 1047 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1559 1291 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
1079 1102 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
887 931 M
0 16 V
856 931 M
62 0 V
-62 16 R
62 0 V
732 694 M
0 19 V
701 694 M
62 0 V
-62 19 R
62 0 V
LT3
2562 947 C
887 930 C
2502 947 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
887 915 M
0 30 V
856 915 M
62 0 V
-62 30 R
62 0 V
LT4
2562 847 T
1080 1034 T
2502 847 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1080 1017 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
LT1
2502 747 M
180 0 V
612 263 M
14 11 V
15 12 V
17 12 V
20 12 V
21 11 V
24 12 V
27 12 V
30 11 V
33 12 V
36 12 V
40 12 V
45 11 V
49 12 V
54 12 V
59 12 V
65 11 V
72 12 V
78 12 V
86 11 V
94 12 V
103 12 V
113 12 V
123 11 V
134 12 V
147 12 V
159 11 V
175 12 V
189 12 V
207 12 V
stroke
grestore
end
showpage
}
\put(2442,747){\makebox(0,0)[r]{D'Hoker}}
\put(2442,847){\makebox(0,0)[r]{$L_t=6$}}
\put(2442,947){\makebox(0,0)[r]{$L_t=5$}}
\put(2442,1047){\makebox(0,0)[r]{$L_t=4$}}
\put(2442,1147){\makebox(0,0)[r]{$L_t=3$}}
\put(2442,1247){\makebox(0,0)[r]{$L_t=2$}}
\put(1828,51){\makebox(0,0){\raisebox{-1.5em}{$T/g^2$}}}
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$m_D^2/g^2 T$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3056,151){\makebox(0,0){16}}
\put(2749,151){\makebox(0,0){14}}
\put(2442,151){\makebox(0,0){12}}
\put(2135,151){\makebox(0,0){10}}
\put(1828,151){\makebox(0,0){8}}
\put(1521,151){\makebox(0,0){6}}
\put(1214,151){\makebox(0,0){4}}
\put(907,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1892){\makebox(0,0)[r]{1.4}}
\put(540,1658){\makebox(0,0)[r]{1.2}}
\put(540,1423){\makebox(0,0)[r]{1}}
\put(540,1189){\makebox(0,0)[r]{0.8}}
\put(540,954){\makebox(0,0)[r]{0.6}}
\put(540,720){\makebox(0,0)[r]{0.4}}
\put(540,485){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 472 M
63 0 V
2034 0 R
-63 0 V
600 693 M
63 0 V
2034 0 R
-63 0 V
600 914 M
63 0 V
2034 0 R
-63 0 V
600 1135 M
63 0 V
2034 0 R
-63 0 V
600 1356 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
810 251 M
0 63 V
0 1263 R
0 -63 V
1019 251 M
0 63 V
0 1263 R
0 -63 V
1229 251 M
0 63 V
0 1263 R
0 -63 V
1439 251 M
0 63 V
0 1263 R
0 -63 V
1649 251 M
0 63 V
0 1263 R
0 -63 V
1858 251 M
0 63 V
0 1263 R
0 -63 V
2068 251 M
0 63 V
0 1263 R
0 -63 V
2278 251 M
0 63 V
0 1263 R
0 -63 V
2487 251 M
0 63 V
0 1263 R
0 -63 V
2697 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
663 584 D
705 606 D
747 628 D
789 650 D
831 673 D
873 695 D
915 717 D
956 740 D
998 762 D
1040 784 D
1082 806 D
1124 827 D
1166 848 D
1208 869 D
1250 889 D
1292 909 D
1334 929 D
1376 949 D
1418 986 D
1460 987 D
1502 1004 D
1544 1019 D
1586 1037 D
1628 1051 D
1669 1067 D
1711 1080 D
1753 1092 D
1795 1108 D
1837 1120 D
1879 1127 D
1921 1133 D
1963 1145 D
2005 1161 D
2047 1160 D
2089 1181 D
2131 1182 D
2173 1196 D
2215 1205 D
2257 1214 D
2299 1224 D
2341 1238 D
2382 1282 D
2424 1252 D
2466 1223 D
2508 1258 D
2550 1296 D
2592 1273 D
2634 1283 D
663 583 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 21 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
11 21 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
11 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
10 21 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
11 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
11 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
11 19 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
11 18 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
11 19 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
11 17 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
11 18 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
11 16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
11 16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
11 16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
11 33 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
11 -4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
11 12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
11 11 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
11 12 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
11 8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
10 10 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
11 6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
11 4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
11 9 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
11 3 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
11 -5 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
11 -4 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
11 -1 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
11 0 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
11 -19 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
11 0 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
11 -22 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
11 -17 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
11 -32 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
11 -43 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
11 -52 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
11 -61 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
10 -44 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
11 -141 R
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
11 -167 R
0 149 V
-31 -149 R
62 0 V
-62 149 R
62 0 V
11 -124 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
11 -152 R
0 209 V
-31 -209 R
62 0 V
-62 209 R
62 0 V
11 -234 R
0 214 V
-31 -214 R
62 0 V
-62 214 R
62 0 V
11 -251 R
0 308 V
-31 -308 R
62 0 V
-62 308 R
62 0 V
LT1
642 1512 A
684 1394 A
726 1330 A
768 1292 A
810 1268 A
852 1246 A
894 1233 A
936 1229 A
977 1218 A
1019 1216 A
1061 1224 A
1103 1227 A
1145 1237 A
1187 1236 A
1229 1250 A
642 1505 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
11 -132 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
11 -79 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
11 -55 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
11 -44 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
11 -45 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
11 -40 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
11 -36 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
10 -47 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
11 -45 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
11 -39 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
11 -52 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
11 -56 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
11 -85 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
11 -91 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
stroke
grestore
end
showpage
}
\put(1648,1677){\makebox(0,0){(a)}}
\put(1648,51){\makebox(0,0){\raisebox{-1em}{$z$}}}
\put(100,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1em}{$am_{\rm eff}(z)$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){50}}
\put(2487,151){\makebox(0,0){45}}
\put(2278,151){\makebox(0,0){40}}
\put(2068,151){\makebox(0,0){35}}
\put(1858,151){\makebox(0,0){30}}
\put(1649,151){\makebox(0,0){25}}
\put(1439,151){\makebox(0,0){20}}
\put(1229,151){\makebox(0,0){15}}
\put(1019,151){\makebox(0,0){10}}
\put(810,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1577){\makebox(0,0)[r]{0.3}}
\put(540,1356){\makebox(0,0)[r]{0.25}}
\put(540,1135){\makebox(0,0)[r]{0.2}}
\put(540,914){\makebox(0,0)[r]{0.15}}
\put(540,693){\makebox(0,0)[r]{0.1}}
\put(540,472){\makebox(0,0)[r]{0.05}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1326 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 440 M
63 0 V
2034 0 R
-63 0 V
600 630 M
63 0 V
2034 0 R
-63 0 V
600 819 M
63 0 V
2034 0 R
-63 0 V
600 1009 M
63 0 V
2034 0 R
-63 0 V
600 1198 M
63 0 V
2034 0 R
-63 0 V
600 1388 M
63 0 V
2034 0 R
-63 0 V
600 1577 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1263 R
0 -63 V
821 251 M
0 63 V
0 1263 R
0 -63 V
1041 251 M
0 63 V
0 1263 R
0 -63 V
1262 251 M
0 63 V
0 1263 R
0 -63 V
1483 251 M
0 63 V
0 1263 R
0 -63 V
1704 251 M
0 63 V
0 1263 R
0 -63 V
1924 251 M
0 63 V
0 1263 R
0 -63 V
2145 251 M
0 63 V
0 1263 R
0 -63 V
2366 251 M
0 63 V
0 1263 R
0 -63 V
2587 251 M
0 63 V
0 1263 R
0 -63 V
600 251 M
2097 0 V
0 1326 V
-2097 0 V
600 251 L
LT0
766 698 D
876 767 D
986 835 D
1097 900 D
1207 959 D
1317 1013 D
1428 1059 D
1538 1100 D
1649 1135 D
1759 1161 D
1869 1180 D
1980 1197 D
2090 1206 D
2200 1212 D
2311 1304 D
2421 1373 D
2531 1284 D
766 697 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
79 68 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
79 67 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
80 63 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
79 57 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
79 50 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
80 43 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
79 36 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
80 30 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
79 17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
79 8 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
80 4 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
79 -11 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
79 -25 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
80 39 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
79 -30 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
79 -279 R
0 251 V
-31 -251 R
62 0 V
-62 251 R
62 0 V
LT1
710 1333 A
821 1283 A
931 1263 A
1041 1250 A
1152 1253 A
1262 1257 A
1373 1249 A
1483 1299 A
710 1331 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
80 -55 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
79 -27 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
79 -24 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
80 -15 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
79 -26 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
80 -53 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
79 -22 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
stroke
grestore
end
showpage
}
\put(1648,1677){\makebox(0,0){(b)}}
\put(1648,51){\makebox(0,0){\raisebox{-1em}{$z$}}}
\put(100,914){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1em}{$am_{\rm eff}(z)$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2587,151){\makebox(0,0){18}}
\put(2366,151){\makebox(0,0){16}}
\put(2145,151){\makebox(0,0){14}}
\put(1924,151){\makebox(0,0){12}}
\put(1704,151){\makebox(0,0){10}}
\put(1483,151){\makebox(0,0){8}}
\put(1262,151){\makebox(0,0){6}}
\put(1041,151){\makebox(0,0){4}}
\put(821,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1577){\makebox(0,0)[r]{0.7}}
\put(540,1388){\makebox(0,0)[r]{0.6}}
\put(540,1198){\makebox(0,0)[r]{0.5}}
\put(540,1009){\makebox(0,0)[r]{0.4}}
\put(540,819){\makebox(0,0)[r]{0.3}}
\put(540,630){\makebox(0,0)[r]{0.2}}
\put(540,440){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 441 M
63 0 V
2034 0 R
-63 0 V
600 631 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1012 M
63 0 V
2034 0 R
-63 0 V
600 1202 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1582 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
950 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2348 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2488 1377 D
2111 1365 D
1858 1365 D
1545 1372 D
1418 1344 D
1230 911 D
2488 1367 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-408 -30 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-284 -16 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-344 -8 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-158 -43 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
1230 903 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
LT1
1935 1010 A
1490 1000 A
1356 933 A
1267 725 A
1178 416 A
1935 1006 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1490 996 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1356 929 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1267 720 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1178 412 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
LT2
2083 569 B
1787 570 B
1490 559 B
1401 530 B
1342 475 B
1282 401 B
1193 312 B
2083 565 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-327 -5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1490 557 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
1401 527 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-90 -63 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-91 -82 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1193 306 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
LT2
2453 1263 M
-109 0 V
-107 0 V
-106 0 V
-103 0 V
-100 0 V
-105 0 V
-69 0 V
-179 -3 V
-86 -4 V
-56 -6 V
-42 -7 V
-32 -7 V
-26 -9 V
-22 -8 V
-19 -9 V
-16 -9 V
-13 -9 V
-12 -9 V
-10 -9 V
-9 -8 V
-8 -8 V
-7 -7 V
-6 -7 V
-5 -6 V
-4 -5 V
-3 -5 V
-3 -4 V
-3 -3 V
-1 -2 V
-1 -2 V
LT1
2453 967 M
-109 0 V
-107 0 V
-106 0 V
-103 0 V
-100 0 V
-105 0 V
-69 0 V
-179 -2 V
-86 -3 V
-56 -4 V
-42 -5 V
-32 -6 V
-26 -6 V
-22 -6 V
-19 -6 V
-16 -6 V
-13 -7 V
-12 -6 V
-10 -6 V
-9 -6 V
-8 -5 V
-7 -6 V
-6 -4 V
-5 -5 V
-4 -3 V
-3 -4 V
-3 -3 V
-3 -2 V
-1 -1 V
-1 -2 V
LT0
2548 550 M
-115 0 V
-114 0 V
-113 0 V
-111 0 V
-107 0 V
-104 0 V
-72 -1 V
-181 0 V
-87 -2 V
-57 -1 V
-42 -2 V
-33 -2 V
-27 -3 V
-22 -2 V
-19 -3 V
-16 -3 V
-15 -2 V
-12 -3 V
-11 -2 V
-9 -3 V
-8 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-4 -1 V
-4 -2 V
-3 -1 V
-2 -1 V
-2 0 V
-1 -1 V
stroke
grestore
end
showpage
}
\put(1648,51){\makebox(0,0){\raisebox{-1.5em}{$L_z/\gamma$}}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1em}{$S_w/L_y$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){3}}
\put(2348,151){\makebox(0,0){2.5}}
\put(1998,151){\makebox(0,0){2}}
\put(1649,151){\makebox(0,0){1.5}}
\put(1299,151){\makebox(0,0){1}}
\put(950,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1582){\makebox(0,0)[r]{0.14}}
\put(540,1392){\makebox(0,0)[r]{0.12}}
\put(540,1202){\makebox(0,0)[r]{0.1}}
\put(540,1012){\makebox(0,0)[r]{0.08}}
\put(540,821){\makebox(0,0)[r]{0.06}}
\put(540,631){\makebox(0,0)[r]{0.04}}
\put(540,441){\makebox(0,0)[r]{0.02}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 473 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 916 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1034 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1902 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
1902 655 D
1468 652 D
1034 658 D
904 682 D
817 747 D
730 1008 D
LT1
1902 958 A
1468 955 A
1034 969 A
904 1035 A
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$L_z$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$w$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){120}}
\put(1902,151){\makebox(0,0){100}}
\put(1468,151){\makebox(0,0){80}}
\put(1034,151){\makebox(0,0){60}}
\put(600,151){\makebox(0,0){40}}
\put(540,1360){\makebox(0,0)[r]{50}}
\put(540,1138){\makebox(0,0)[r]{40}}
\put(540,916){\makebox(0,0)[r]{30}}
\put(540,695){\makebox(0,0)[r]{20}}
\put(540,473){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 528 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1083 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1179 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2047 695 D
1699 695 D
1468 695 D
1179 695 D
1063 701 D
889 954 D
LT1
2047 1042 A
1699 1043 A
1468 1043 A
1179 1043 A
1063 1056 A
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$L_z$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$w$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){70}}
\put(2047,151){\makebox(0,0){60}}
\put(1757,151){\makebox(0,0){50}}
\put(1468,151){\makebox(0,0){40}}
\put(1179,151){\makebox(0,0){30}}
\put(889,151){\makebox(0,0){20}}
\put(600,151){\makebox(0,0){10}}
\put(540,1360){\makebox(0,0)[r]{20}}
\put(540,1083){\makebox(0,0)[r]{15}}
\put(540,806){\makebox(0,0)[r]{10}}
\put(540,528){\makebox(0,0)[r]{5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 621 M
63 0 V
1673 0 R
-63 0 V
600 990 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
947 251 M
0 63 V
0 1046 R
0 -63 V
1294 251 M
0 63 V
0 1046 R
0 -63 V
1642 251 M
0 63 V
0 1046 R
0 -63 V
1989 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2143 835 M
1936 756 L
1691 663 L
1371 541 L
1197 475 L
1008 403 L
600 251 L
LT1
2143 1265 M
1936 1127 L
1691 965 L
1371 753 L
1197 638 L
1008 511 L
600 251 L
LT0
2143 842 D
1936 763 D
1691 702 D
1371 547 D
1197 482 D
1008 414 D
600 251 D
LT2
2143 1284 A
1936 1149 A
1691 985 A
1371 779 A
1197 661 A
1008 553 A
600 251 A
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(a)}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$\gamma$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$w$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){50}}
\put(1989,151){\makebox(0,0){40}}
\put(1642,151){\makebox(0,0){30}}
\put(1294,151){\makebox(0,0){20}}
\put(947,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){0}}
\put(540,1360){\makebox(0,0)[r]{30}}
\put(540,990){\makebox(0,0)[r]{20}}
\put(540,621){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 528 M
63 0 V
1673 0 R
-63 0 V
600 806 M
63 0 V
1673 0 R
-63 0 V
600 1083 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
889 251 M
0 63 V
0 1046 R
0 -63 V
1179 251 M
0 63 V
0 1046 R
0 -63 V
1468 251 M
0 63 V
0 1046 R
0 -63 V
1757 251 M
0 63 V
0 1046 R
0 -63 V
2047 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2270 860 M
1963 748 L
1564 602 L
1346 522 L
1105 434 L
600 251 L
LT1
2270 1307 M
1963 1112 L
1564 857 L
1346 718 L
1105 565 L
600 251 L
LT0
2270 853 D
1963 755 D
1564 605 D
1346 528 D
1105 442 D
600 251 D
LT2
2270 1328 A
1963 1135 A
1564 882 A
1346 743 A
1105 609 A
600 251 A
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(b)}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$\gamma$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$w$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){60}}
\put(2047,151){\makebox(0,0){50}}
\put(1757,151){\makebox(0,0){40}}
\put(1468,151){\makebox(0,0){30}}
\put(1179,151){\makebox(0,0){20}}
\put(889,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){0}}
\put(540,1360){\makebox(0,0)[r]{40}}
\put(540,1083){\makebox(0,0)[r]{30}}
\put(540,806){\makebox(0,0)[r]{20}}
\put(540,528){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig6c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1109 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 473 M
63 0 V
1673 0 R
-63 0 V
600 695 M
63 0 V
1673 0 R
-63 0 V
600 916 M
63 0 V
1673 0 R
-63 0 V
600 1138 M
63 0 V
1673 0 R
-63 0 V
600 1360 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
848 251 M
0 63 V
0 1046 R
0 -63 V
1096 251 M
0 63 V
0 1046 R
0 -63 V
1344 251 M
0 63 V
0 1046 R
0 -63 V
1592 251 M
0 63 V
0 1046 R
0 -63 V
1840 251 M
0 63 V
0 1046 R
0 -63 V
2088 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1736 0 V
0 1109 V
-1736 0 V
600 251 L
LT0
2158 808 M
1701 644 L
1452 555 L
1179 457 L
600 251 L
LT1
2158 1214 M
1701 930 L
1452 775 L
1179 605 L
600 251 L
LT0
2158 815 D
1701 649 D
1452 557 D
1179 465 D
600 251 D
LT2
2158 1236 A
1701 961 A
1452 804 A
1179 653 A
600 251 A
LT3
600 251 M
78 30 V
78 30 V
78 29 V
78 30 V
78 30 V
77 30 V
78 30 V
78 30 V
78 30 V
78 29 V
78 30 V
78 30 V
78 30 V
78 30 V
78 30 V
78 29 V
77 30 V
78 30 V
78 30 V
78 30 V
600 251 M
78 51 V
78 52 V
78 51 V
78 52 V
78 51 V
77 52 V
78 51 V
78 51 V
78 52 V
78 51 V
78 52 V
78 51 V
78 52 V
78 51 V
78 52 V
78 51 V
77 52 V
78 51 V
78 51 V
78 52 V
stroke
grestore
end
showpage
}
\put(1468,1460){\makebox(0,0){(c)}}
\put(1468,51){\makebox(0,0){\raisebox{-1.5em}{$\gamma$}}}
\put(100,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$w$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){70}}
\put(2088,151){\makebox(0,0){60}}
\put(1840,151){\makebox(0,0){50}}
\put(1592,151){\makebox(0,0){40}}
\put(1344,151){\makebox(0,0){30}}
\put(1096,151){\makebox(0,0){20}}
\put(848,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){0}}
\put(540,1360){\makebox(0,0)[r]{50}}
\put(540,1138){\makebox(0,0)[r]{40}}
\put(540,916){\makebox(0,0)[r]{30}}
\put(540,695){\makebox(0,0)[r]{20}}
\put(540,473){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 428
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,1620)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 515 M
63 0 V
1854 0 R
-63 0 V
600 778 M
63 0 V
1854 0 R
-63 0 V
600 1042 M
63 0 V
1854 0 R
-63 0 V
600 1305 M
63 0 V
1854 0 R
-63 0 V
600 1569 M
63 0 V
1854 0 R
-63 0 V
600 251 M
0 63 V
0 1255 R
0 -63 V
856 251 M
0 63 V
0 1255 R
0 -63 V
1111 251 M
0 63 V
0 1255 R
0 -63 V
1367 251 M
0 63 V
0 1255 R
0 -63 V
1622 251 M
0 63 V
0 1255 R
0 -63 V
1878 251 M
0 63 V
0 1255 R
0 -63 V
2134 251 M
0 63 V
0 1255 R
0 -63 V
2389 251 M
0 63 V
0 1255 R
0 -63 V
600 251 M
1917 0 V
0 1318 V
-1917 0 V
600 251 L
LT0
2182 1439 D
1665 1095 D
778 511 D
2182 1436 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1665 1090 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
778 492 M
0 38 V
747 492 M
62 0 V
-62 38 R
62 0 V
LT1
600 394 M
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
19 13 V
20 12 V
19 13 V
19 13 V
20 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
20 12 V
19 13 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 12 V
19 13 V
20 13 V
19 13 V
19 13 V
20 12 V
19 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 13 V
19 12 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
20 13 V
19 13 V
19 12 V
20 13 V
19 13 V
19 13 V
20 12 V
19 13 V
18 12 V
LT2
2182 1417 A
1665 1063 A
1297 812 A
1012 623 A
778 472 A
stroke
grestore
end
showpage
}
\put(1558,51){\makebox(0,0){\raisebox{-1.5em}{$\ln(T/g^2)$}}}
\put(100,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\ln(S_w /L_y)$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2389,151){\makebox(0,0){2.4}}
\put(2134,151){\makebox(0,0){2.2}}
\put(1878,151){\makebox(0,0){2}}
\put(1622,151){\makebox(0,0){1.8}}
\put(1367,151){\makebox(0,0){1.6}}
\put(1111,151){\makebox(0,0){1.4}}
\put(856,151){\makebox(0,0){1.2}}
\put(600,151){\makebox(0,0){1}}
\put(540,1569){\makebox(0,0)[r]{-2.5}}
\put(540,1305){\makebox(0,0)[r]{-3}}
\put(540,1042){\makebox(0,0)[r]{-3.5}}
\put(540,778){\makebox(0,0)[r]{-4}}
\put(540,515){\makebox(0,0)[r]{-4.5}}
\put(540,251){\makebox(0,0)[r]{-5}}
\end{picture}


==> fig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 428
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,1620)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1917 0 V
600 251 M
0 1218 V
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 495 M
63 0 V
1854 0 R
-63 0 V
600 738 M
63 0 V
1854 0 R
-63 0 V
600 982 M
63 0 V
1854 0 R
-63 0 V
600 1225 M
63 0 V
1854 0 R
-63 0 V
600 1469 M
63 0 V
1854 0 R
-63 0 V
600 251 M
0 63 V
0 1155 R
0 -63 V
856 251 M
0 63 V
0 1155 R
0 -63 V
1111 251 M
0 63 V
0 1155 R
0 -63 V
1367 251 M
0 63 V
0 1155 R
0 -63 V
1622 251 M
0 63 V
0 1155 R
0 -63 V
1878 251 M
0 63 V
0 1155 R
0 -63 V
2134 251 M
0 63 V
0 1155 R
0 -63 V
2389 251 M
0 63 V
0 1155 R
0 -63 V
600 251 M
1917 0 V
0 1218 V
-1917 0 V
600 251 L
LT0
702 1015 D
736 1016 D
804 1034 D
1009 1062 D
1282 1113 D
2061 1198 D
702 1013 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
37 12 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
174 24 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
242 37 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
748 65 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
LT1
600 985 M
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
stroke
grestore
end
showpage
}
\put(1558,1569){\makebox(0,0){ (a) \  $L_t=2$}}
\put(1558,51){\makebox(0,0){\raisebox{-1.5em}{$g^2/T$}}}
\put(100,860){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2389,151){\makebox(0,0){1.4}}
\put(2134,151){\makebox(0,0){1.2}}
\put(1878,151){\makebox(0,0){1}}
\put(1622,151){\makebox(0,0){0.8}}
\put(1367,151){\makebox(0,0){0.6}}
\put(1111,151){\makebox(0,0){0.4}}
\put(856,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1469){\makebox(0,0)[r]{10}}
\put(540,1225){\makebox(0,0)[r]{8}}
\put(540,982){\makebox(0,0)[r]{6}}
\put(540,738){\makebox(0,0)[r]{4}}
\put(540,495){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 428
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,1620)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1917 0 V
600 251 M
0 1218 V
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 495 M
63 0 V
1854 0 R
-63 0 V
600 738 M
63 0 V
1854 0 R
-63 0 V
600 982 M
63 0 V
1854 0 R
-63 0 V
600 1225 M
63 0 V
1854 0 R
-63 0 V
600 1469 M
63 0 V
1854 0 R
-63 0 V
600 251 M
0 63 V
0 1155 R
0 -63 V
856 251 M
0 63 V
0 1155 R
0 -63 V
1111 251 M
0 63 V
0 1155 R
0 -63 V
1367 251 M
0 63 V
0 1155 R
0 -63 V
1622 251 M
0 63 V
0 1155 R
0 -63 V
1878 251 M
0 63 V
0 1155 R
0 -63 V
2134 251 M
0 63 V
0 1155 R
0 -63 V
2389 251 M
0 63 V
0 1155 R
0 -63 V
600 251 M
1917 0 V
0 1218 V
-1917 0 V
600 251 L
LT0
736 983 D
804 985 D
1009 996 D
1283 1024 D
2093 1096 D
736 979 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
37 -9 R
0 12 V
773 979 M
62 0 V
-62 12 R
62 0 V
174 -6 R
0 23 V
978 985 M
62 0 V
-62 23 R
62 0 V
243 2 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
779 36 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
LT1
600 940 M
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
stroke
grestore
end
showpage
}
\put(1558,1569){\makebox(0,0){(b) \ $L_t=3$}}
\put(1558,51){\makebox(0,0){\raisebox{-1.5em}{$g^2/T$}}}
\put(100,860){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2389,151){\makebox(0,0){1.4}}
\put(2134,151){\makebox(0,0){1.2}}
\put(1878,151){\makebox(0,0){1}}
\put(1622,151){\makebox(0,0){0.8}}
\put(1367,151){\makebox(0,0){0.6}}
\put(1111,151){\makebox(0,0){0.4}}
\put(856,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1469){\makebox(0,0)[r]{10}}
\put(540,1225){\makebox(0,0)[r]{8}}
\put(540,982){\makebox(0,0)[r]{6}}
\put(540,738){\makebox(0,0)[r]{4}}
\put(540,495){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig8c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 590 428
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2700,1620)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1917 0 V
600 251 M
0 1218 V
LTb
600 251 M
63 0 V
1854 0 R
-63 0 V
600 495 M
63 0 V
1854 0 R
-63 0 V
600 738 M
63 0 V
1854 0 R
-63 0 V
600 982 M
63 0 V
1854 0 R
-63 0 V
600 1225 M
63 0 V
1854 0 R
-63 0 V
600 1469 M
63 0 V
1854 0 R
-63 0 V
600 251 M
0 63 V
0 1155 R
0 -63 V
856 251 M
0 63 V
0 1155 R
0 -63 V
1111 251 M
0 63 V
0 1155 R
0 -63 V
1367 251 M
0 63 V
0 1155 R
0 -63 V
1622 251 M
0 63 V
0 1155 R
0 -63 V
1878 251 M
0 63 V
0 1155 R
0 -63 V
2134 251 M
0 63 V
0 1155 R
0 -63 V
2389 251 M
0 63 V
0 1155 R
0 -63 V
600 251 M
1917 0 V
0 1218 V
-1917 0 V
600 251 L
LT0
804 948 D
1009 968 D
1284 1017 D
2081 1070 D
804 935 M
0 26 V
773 935 M
62 0 V
-62 26 R
62 0 V
174 -8 R
0 31 V
978 953 M
62 0 V
-62 31 R
62 0 V
244 16 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
766 18 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
LT1
600 910 M
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
stroke
grestore
end
showpage
}
\put(1558,1569){\makebox(0,0){(c) \ $L_t=4$}}
\put(1558,51){\makebox(0,0){\raisebox{-1.5em}{$g^2/T$}}}
\put(100,860){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2389,151){\makebox(0,0){1.4}}
\put(2134,151){\makebox(0,0){1.2}}
\put(1878,151){\makebox(0,0){1}}
\put(1622,151){\makebox(0,0){0.8}}
\put(1367,151){\makebox(0,0){0.6}}
\put(1111,151){\makebox(0,0){0.4}}
\put(856,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1469){\makebox(0,0)[r]{10}}
\put(540,1225){\makebox(0,0)[r]{8}}
\put(540,982){\makebox(0,0)[r]{6}}
\put(540,738){\makebox(0,0)[r]{4}}
\put(540,495){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 437 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2732 808 D
761 1258 D
815 1259 D
922 1304 D
1244 1376 D
1673 1504 D
2900 1720 D
2672 808 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
761 1251 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
23 -16 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
76 28 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
291 59 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
398 95 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
1196 165 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
LT1
2732 708 A
815 1298 A
942 1302 A
1264 1332 A
1697 1408 A
2951 1600 A
2672 708 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
815 1285 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
96 -26 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
291 -17 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
402 6 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
1223 99 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
LT2
2732 608 B
982 1287 B
1304 1345 B
1717 1483 B
2931 1632 B
2672 608 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
982 1250 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
291 -24 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
382 46 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1183 49 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
LT3
2732 508 C
1334 1323 C
2672 508 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1334 1249 M
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
LT4
600 1180 M
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
stroke
grestore
end
showpage
}
\put(2612,508){\makebox(0,0)[r]{$L_t=6$}}
\put(2612,608){\makebox(0,0)[r]{$L_t=4$}}
\put(2612,708){\makebox(0,0)[r]{$L_t=3$}}
\put(2612,808){\makebox(0,0)[r]{$L_t=2$}}
\put(2008,51){\makebox(0,0){\raisebox{-1.5em}{$g^2/T$}}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\raisebox{-1.5em}{$\alpha_{\rm eff}/\alpha$}}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.4}}
\put(3015,151){\makebox(0,0){1.2}}
\put(2612,151){\makebox(0,0){1}}
\put(2210,151){\makebox(0,0){0.8}}
\put(1807,151){\makebox(0,0){0.6}}
\put(1405,151){\makebox(0,0){0.4}}
\put(1002,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1923){\makebox(0,0)[r]{1.4}}
\put(540,1552){\makebox(0,0)[r]{1.2}}
\put(540,1180){\makebox(0,0)[r]{1}}
\put(540,808){\makebox(0,0)[r]{0.8}}
\put(540,437){\makebox(0,0)[r]{0.6}}
\end{picture}

